Time-dependent matrix product ansatz for interacting reversible dynamics

We present an explicit time-dependent matrix product ansatz (tMPA) which describes the time-evolution of any local observable in an interacting and deterministic lattice gas, specifically for the rule 54 reversible cellular automaton of [Bobenko et al., Commun. Math. Phys. 158, 127 (1993)]. Our construction is based on an explicit solution of real-space real-time inverse scattering problem. We consider two applications of this tMPA. Firstly, we provide the first exact and explicit computation of the dynamic structure factor in an interacting deterministic model, and secondly, we solve the extremal case of the inhomogeneous quench problem, where a semi-infinite lattice in the maximum entropy state is joined with an empty semi-infinite lattice. Both of these exact results rigorously demonstrate a coexistence of ballistic and diffusive transport behaviour in the model, as expected for normal fluids.

==> 54Rules.tex <==
\definecolor{full}{rgb}{0,0,0}
\definecolor{empty}{rgb}{1,1,1}
\definecolor{border}{rgb}{0.3,0.3,0.3}
\begin{tikzpicture}
  \def\a{0.43}
  \def\b{4.25}
  \newcommand\labels[2]{
    \node[border] at ({\a*(-1+#1)},{\a*(#2)}) {$s_1$};
    \node[border] at ({\a*(#1)},{\a*(1+#2)}) {$s_2$};
    \node[border] at ({\a*(1+#1)},{\a*(#2)}) {$s_3$};
    \node[border] at ({\a*(#1)},{\a*(-1+#2)}) {$s_2^{\prime}$};
  }
  \newcommand\coloredrectangle[3]{
    \draw[border,fill=#3] ({\a*(#1)},{\a*(#2-1)})  -- ({\a*(#1+1)},{\a*(#2)})  -- ({\a*(#1)},{\a*(#2+1)})  
    -- ({\a*(#1-1)},{\a*(#2)})  -- cycle;
  }
  \newcommand\dcoloredrectangle[3]{
    \draw[thick,red,fill=#3] ({\a*(#1)},{\a*(#2-1)})  -- ({\a*(#1+1)},{\a*(#2)})  -- ({\a*(#1)},{\a*(#2+1)})  
    -- ({\a*(#1-1)},{\a*(#2)})  -- cycle;
  }
  \newcommand\onerule[6]{
    \coloredrectangle{-1+#1}{#2}{#3};
    \coloredrectangle{#1}{1+#2}{#4};
    \coloredrectangle{1+#1}{#2}{#5};
    \dcoloredrectangle{#1}{-1+#2}{#6};
  }
  \onerule{0}{0}{empty}{empty}{empty}{empty};
  \onerule{\b}{0}{empty}{empty}{full}{full};
  \onerule{2*\b}{0}{empty}{full}{empty}{full};
  \onerule{3*\b}{0}{empty}{full}{full}{empty};
  \onerule{4*\b}{0}{full}{empty}{empty}{full};
  \onerule{5*\b}{0}{full}{empty}{full}{full};
  \onerule{6*\b}{0}{full}{full}{empty}{empty};
  \onerule{7*\b}{0}{full}{full}{full}{empty};
  \labels{0}{0};
\end{tikzpicture}


==> LatticeGeometry.tex <==
\definecolor{full}{rgb}{0,0,0}
\definecolor{old}{rgb}{1,1,1}
\definecolor{updated}{rgb}{0.9,0.9,0.9}
\definecolor{border}{rgb}{0.5,0.5,0.5}
\begin{tikzpicture}
  \def\a{0.7}
  \def\b{8}
  \def\off{1.75}
  \newcommand\coloredrectangle[3]{
    \draw[thick,black,fill=#3] ({\a*(#1)},{\a*(#2-1)})  -- ({\a*(#1+1)},{\a*(#2)})  -- ({\a*(#1)},{\a*(#2+1)})  
    -- ({\a*(#1-1)},{\a*(#2)})  -- cycle;
  }
  \newcommand\nbrectangle[2]{
    \draw[very thin,dashed,border] ({\a*(#1)},{\a*(#2-1)})  -- ({\a*(#1+1)},{\a*(#2)})  -- ({\a*(#1)},{\a*(#2+1)})  
    -- ({\a*(#1-1)},{\a*(#2)})  -- cycle;
  }
  \newcommand\bsawup[2]{
    \nbrectangle{#1+0}{#2+0};
    \nbrectangle{#1+1}{#2+1};
    \nbrectangle{#1+2}{#2+0};
    \nbrectangle{#1+3}{#2+1};
  }
  \newcommand\bsawdown[2]{
    \nbrectangle{#1+0}{#2+0};
    \nbrectangle{#1+1}{#2-1};
    \nbrectangle{#1+2}{#2+0};
    \nbrectangle{#1+3}{#2-1};
  }
  \newcommand\sawup[6]{
    \coloredrectangle{#1+0}{#2+0}{#3};
    \coloredrectangle{#1+1}{#2+1}{#4};
    \coloredrectangle{#1+2}{#2+0}{#5};
    \coloredrectangle{#1+3}{#2+1}{#6};
  }
  \newcommand\sawdown[6]{
    \coloredrectangle{#1+0}{#2+0}{#3};
    \coloredrectangle{#1+1}{#2-1}{#4};
    \coloredrectangle{#1+2}{#2+0}{#5};
    \coloredrectangle{#1+3}{#2-1}{#6};
  }
  \newcommand\uplabels[6]{
    \node at ({\a*(#1)},{\a*(#2)}) {#3};
    \node at ({\a*(#1+1)},{\a*(#2+1)}) {#4};
    \node at ({\a*(#1+2)},{\a*(#2)}) {#5};
    \node at ({\a*(#1+3)},{\a*(#2+1)}) {#6};
  }
  \newcommand\downlabels[6]{
    \node at ({\a*(#1)},{\a*(#2)}) {#3};
    \node at ({\a*(#1+1)},{\a*(#2-1)}) {#4};
    \node at ({\a*(#1+2)},{\a*(#2)}) {#5};
    \node at ({\a*(#1+3)},{\a*(#2-1)}) {#6};
  }

  \bsawup{0}{-2};
  \sawup{0}{0}{old}{old}{old}{old};
  \uplabels{0}{0}{${\scriptstyle s_{x-1,t}}$}{${\scriptstyle s_{x,t}}$}{${\scriptstyle s_{x+1,t}}$}{${\scriptstyle s_{x+2,t}}$};

  \bsawup{\b}{0};
  \bsawup{\b}{-2};
  \sawdown{\b}{0}{old}{updated}{old}{updated};
  \downlabels{\b}{0}{${\scriptstyle s_{x-1,t+1}}$}{${\scriptstyle s_{x,t+1}}$}{${\scriptstyle s_{x+1,t+1}}$}{${\scriptstyle s_{x+2,t+1}}$};

  \bsawup{2*\b}{0};
  \sawup{2*\b}{-2}{updated}{updated}{updated}{updated};
  \uplabels{2*\b}{-2}{${\scriptstyle s_{x-1,t+2}}$}{${\scriptstyle s_{x,t+2}}$}{${\scriptstyle s_{x+1,t+2}}$}{${\scriptstyle s_{x+2,t+2}}$};
  \draw[->] ({3.5*\a+\off*\a},-0.5) -- ({\b*\a-\off*\a},{-0.5});
  \draw[->] ({\b*\a+3.5*\a+\off*\a},-0.5) -- ({2*\b*\a-\off*\a},{-0.5});
\end{tikzpicture}


==> MinSpeed.tex <==
\definecolor{full}{rgb}{0,0,0}
\definecolor{old}{rgb}{1,1,1}
\definecolor{border}{rgb}{0.3,0.3,0.3}
\def\a{0.35}
\def\b{8}
\def\off{1.75}
\def\num{3}
\renewcommand\emptyrectangle[2]{
  \draw[thick,border] ({\a*(#1)},{\a*(#2-1)})  -- ({\a*(#1+1)},{\a*(#2)})  -- ({\a*(#1)},{\a*(#2+1)})  
  -- ({\a*(#1-1)},{\a*(#2)})  -- cycle;
}
\renewcommand\fullrectangle[2]{
  \draw[thick,border,fill=full] ({\a*(#1)},{\a*(#2-1)})  -- ({\a*(#1+1)},{\a*(#2)})  -- ({\a*(#1)},{\a*(#2+1)})  
  -- ({\a*(#1-1)},{\a*(#2)})  -- cycle;
}
\renewcommand\halfrectangle[2]{
  \draw[ultra thick,red,fill=full] ({\a*(#1)},{\a*(#2-1)})  -- ({\a*(#1+1)},{\a*(#2)})  -- ({\a*(#1)},{\a*(#2+1)})  
  -- ({\a*(#1-1)},{\a*(#2)})  -- cycle;
}
\begin{tikzpicture}
  \fullrectangle{0}{0};
  \emptyrectangle{0}{-2};
  \emptyrectangle{2}{-2};
  \fullrectangle{-1}{-3};
  \fullrectangle{2}{-4};
  \emptyrectangle{-1}{-5};
  \emptyrectangle{1}{-5};
  \fullrectangle{1}{-7};

  \halfrectangle{2}{0};
  \halfrectangle{1}{-1};
  \halfrectangle{1}{-3};
  \halfrectangle{0}{-4};
  \halfrectangle{0}{-6};
  \halfrectangle{-1}{-7};
\end{tikzpicture}


==> inhQasymptotics.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \fontfamily{cmp}%
  \selectfont
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(7200.00,4320.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(780,703){\makebox(0,0)[r]{\strut{}$0.34$}}%
      \csname LTb\endcsname%%
      \put(780,1129){\makebox(0,0)[r]{\strut{}$0.36$}}%
      \csname LTb\endcsname%%
      \put(780,1555){\makebox(0,0)[r]{\strut{}$0.38$}}%
      \csname LTb\endcsname%%
      \put(780,1981){\makebox(0,0)[r]{\strut{}$0.4$}}%
      \csname LTb\endcsname%%
      \put(780,2407){\makebox(0,0)[r]{\strut{}$0.42$}}%
      \csname LTb\endcsname%%
      \put(780,2833){\makebox(0,0)[r]{\strut{}$0.44$}}%
      \csname LTb\endcsname%%
      \put(780,3259){\makebox(0,0)[r]{\strut{}$0.46$}}%
      \csname LTb\endcsname%%
      \put(780,3685){\makebox(0,0)[r]{\strut{}$0.48$}}%
      \csname LTb\endcsname%%
      \put(780,4111){\makebox(0,0)[r]{\strut{}$0.5$}}%
      \csname LTb\endcsname%%
      \put(884,353){\makebox(0,0){\strut{}$-2$}}%
      \csname LTb\endcsname%%
      \put(1634,353){\makebox(0,0){\strut{}$-1.5$}}%
      \csname LTb\endcsname%%
      \put(2385,353){\makebox(0,0){\strut{}$-1$}}%
      \csname LTb\endcsname%%
      \put(3135,353){\makebox(0,0){\strut{}$-0.5$}}%
      \csname LTb\endcsname%%
      \put(3886,353){\makebox(0,0){\strut{}$0$}}%
      \csname LTb\endcsname%%
      \put(4636,353){\makebox(0,0){\strut{}$0.5$}}%
      \csname LTb\endcsname%%
      \put(5386,353){\makebox(0,0){\strut{}$1$}}%
      \csname LTb\endcsname%%
      \put(6137,353){\makebox(0,0){\strut{}$1.5$}}%
      \csname LTb\endcsname%%
      \put(6887,353){\makebox(0,0){\strut{}$2$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(208,2336){\rotatebox{-270}{\makebox(0,0){\strut{}$\hat{\rho}(-\frac{t}{2}+\zeta\sqrt{t},t)$}}}%
      \csname LTb\endcsname%%
      \put(3885,145){\makebox(0,0){\strut{}$\zeta$}}%
      \csname LTb\endcsname%%
      \put(1279,1008){\makebox(0,0)[l]{\strut{}$t=100$}}%
      \csname LTb\endcsname%%
      \put(1279,800){\makebox(0,0)[l]{\strut{}$t=1000$}}%
      \csname LTb\endcsname%%
      \put(780,703){\makebox(0,0)[r]{\strut{}$0.34$}}%
      \csname LTb\endcsname%%
      \put(780,1129){\makebox(0,0)[r]{\strut{}$0.36$}}%
      \csname LTb\endcsname%%
      \put(780,1555){\makebox(0,0)[r]{\strut{}$0.38$}}%
      \csname LTb\endcsname%%
      \put(780,1981){\makebox(0,0)[r]{\strut{}$0.4$}}%
      \csname LTb\endcsname%%
      \put(780,2407){\makebox(0,0)[r]{\strut{}$0.42$}}%
      \csname LTb\endcsname%%
      \put(780,2833){\makebox(0,0)[r]{\strut{}$0.44$}}%
      \csname LTb\endcsname%%
      \put(780,3259){\makebox(0,0)[r]{\strut{}$0.46$}}%
      \csname LTb\endcsname%%
      \put(780,3685){\makebox(0,0)[r]{\strut{}$0.48$}}%
      \csname LTb\endcsname%%
      \put(780,4111){\makebox(0,0)[r]{\strut{}$0.5$}}%
      \csname LTb\endcsname%%
      \put(884,353){\makebox(0,0){\strut{}$-2$}}%
      \csname LTb\endcsname%%
      \put(1634,353){\makebox(0,0){\strut{}$-1.5$}}%
      \csname LTb\endcsname%%
      \put(2385,353){\makebox(0,0){\strut{}$-1$}}%
      \csname LTb\endcsname%%
      \put(3135,353){\makebox(0,0){\strut{}$-0.5$}}%
      \csname LTb\endcsname%%
      \put(3886,353){\makebox(0,0){\strut{}$0$}}%
      \csname LTb\endcsname%%
      \put(4636,353){\makebox(0,0){\strut{}$0.5$}}%
      \csname LTb\endcsname%%
      \put(5386,353){\makebox(0,0){\strut{}$1$}}%
      \csname LTb\endcsname%%
      \put(6137,353){\makebox(0,0){\strut{}$1.5$}}%
      \csname LTb\endcsname%%
      \put(6887,353){\makebox(0,0){\strut{}$2$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{inhQasymptotics1.pdf}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> inhQplot.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \fontfamily{cmp}%
  \selectfont
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(7200.00,4320.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(676,629){\makebox(0,0)[r]{\strut{}$0$}}%
      \csname LTb\endcsname%%
      \put(676,1312){\makebox(0,0)[r]{\strut{}$0.1$}}%
      \csname LTb\endcsname%%
      \put(676,1995){\makebox(0,0)[r]{\strut{}$0.2$}}%
      \csname LTb\endcsname%%
      \put(676,2677){\makebox(0,0)[r]{\strut{}$0.3$}}%
      \csname LTb\endcsname%%
      \put(676,3360){\makebox(0,0)[r]{\strut{}$0.4$}}%
      \csname LTb\endcsname%%
      \put(676,4043){\makebox(0,0)[r]{\strut{}$0.5$}}%
      \csname LTb\endcsname%%
      \put(780,353){\makebox(0,0){\strut{}$-200$}}%
      \csname LTb\endcsname%%
      \put(1890,353){\makebox(0,0){\strut{}$-100$}}%
      \csname LTb\endcsname%%
      \put(3001,353){\makebox(0,0){\strut{}$0$}}%
      \csname LTb\endcsname%%
      \put(4111,353){\makebox(0,0){\strut{}$100$}}%
      \csname LTb\endcsname%%
      \put(5221,353){\makebox(0,0){\strut{}$200$}}%
      \csname LTb\endcsname%%
      \put(6332,353){\makebox(0,0){\strut{}$300$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(208,2336){\rotatebox{-270}{\makebox(0,0){\strut{}$\hat{\rho}(x,t)$}}}%
      \csname LTb\endcsname%%
      \put(3833,145){\makebox(0,0){\strut{}$x$}}%
      \csname LTb\endcsname%%
      \put(1175,1216){\makebox(0,0)[l]{\strut{}$t=100$}}%
      \csname LTb\endcsname%%
      \put(1175,1008){\makebox(0,0)[l]{\strut{}$t=200$}}%
      \csname LTb\endcsname%%
      \put(1175,800){\makebox(0,0)[l]{\strut{}$t=300$}}%
      \csname LTb\endcsname%%
      \put(676,629){\makebox(0,0)[r]{\strut{}$0$}}%
      \csname LTb\endcsname%%
      \put(676,1312){\makebox(0,0)[r]{\strut{}$0.1$}}%
      \csname LTb\endcsname%%
      \put(676,1995){\makebox(0,0)[r]{\strut{}$0.2$}}%
      \csname LTb\endcsname%%
      \put(676,2677){\makebox(0,0)[r]{\strut{}$0.3$}}%
      \csname LTb\endcsname%%
      \put(676,3360){\makebox(0,0)[r]{\strut{}$0.4$}}%
      \csname LTb\endcsname%%
      \put(676,4043){\makebox(0,0)[r]{\strut{}$0.5$}}%
      \csname LTb\endcsname%%
      \put(780,353){\makebox(0,0){\strut{}$-200$}}%
      \csname LTb\endcsname%%
      \put(1890,353){\makebox(0,0){\strut{}$-100$}}%
      \csname LTb\endcsname%%
      \put(3001,353){\makebox(0,0){\strut{}$0$}}%
      \csname LTb\endcsname%%
      \put(4111,353){\makebox(0,0){\strut{}$100$}}%
      \csname LTb\endcsname%%
      \put(5221,353){\makebox(0,0){\strut{}$200$}}%
      \csname LTb\endcsname%%
      \put(6332,353){\makebox(0,0){\strut{}$300$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{inhQplot1.pdf}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> rhorhoStruct.tex <==
\definecolor{inner}{rgb}{1,0.5,0}
\definecolor{inner}{RGB}{254,216,177}
\begin{adjustbox}{scale=0.55,center}
  \begin{tikzpicture}[every node/.style={anchor=center,font=\small,minimum width={25pt},minimum height={25pt},text depth=0ex}]
    \matrix[matrix of nodes](m){
      \phantom{0}& \phantom{0}& \phantom{0}& \phantom{0}& \phantom{0}&
      \phantom{0}& \phantom{0}& \phantom{0}& \phantom{0}& \phantom{0}&
      \phantom{0}& \phantom{0}& \phantom{0}& \phantom{0}&
      \phantom{0}&0&\phantom{0}&0&\phantom{0}&\phantom{0}&\phantom{0}&\phantom{0}&\phantom{0}&\phantom{0}&\phantom{0}&\phantom{0}&\phantom{0}&\phantom{0}&\phantom{0}&\phantom{0}&\phantom{0}&\phantom{0}&\phantom{0}\\
      \phantom{0}& \phantom{0}& \phantom{0}& \phantom{0}& \phantom{0}&
      \phantom{0}& \phantom{0}& \phantom{0}& \phantom{0}& \phantom{0}&
      \phantom{0}& \phantom{0}& \phantom{0}&
      \phantom{0}&0&\phantom{0}&-1&\phantom{0}&0&\phantom{0}&\phantom{0}&\phantom{0}&\phantom{0}&\phantom{0}&\phantom{0}&\phantom{0}&\phantom{0}&\phantom{0}&\phantom{0}&\phantom{0}&\phantom{0}&\phantom{0}&\phantom{0}\\
      \phantom{0}& \phantom{0}& \phantom{0}& \phantom{0}& \phantom{0}&
      \phantom{0}& \phantom{0}& \phantom{0}& \phantom{0}& \phantom{0}&
      \phantom{0}& \phantom{0}&
      \phantom{0}&0&\phantom{0}&1&\phantom{0}&1&\phantom{0}&0&\phantom{0}&\phantom{0}&\phantom{0}&\phantom{0}&\phantom{0}&\phantom{0}&\phantom{0}&\phantom{0}&\phantom{0}&\phantom{0}&\phantom{0}&\phantom{0}&\phantom{0}\\
      \phantom{0}& \phantom{0}& \phantom{0}& \phantom{0}& \phantom{0}&
      \phantom{0}& \phantom{0}& \phantom{0}& \phantom{0}& \phantom{0}&
      \phantom{0}&
      \phantom{0}&0&\phantom{0}&1&\phantom{0}&1&\phantom{0}&1&\phantom{0}&0&\phantom{0}&\phantom{0}&\phantom{0}&\phantom{0}&\phantom{0}&\phantom{0}&\phantom{0}&\phantom{0}&\phantom{0}&\phantom{0}&\phantom{0}&\phantom{0}\\
      \phantom{0}& \phantom{0}& \phantom{0}& \phantom{0}& \phantom{0}&
      \phantom{0}& \phantom{0}& \phantom{0}& \phantom{0}& \phantom{0}&
      \phantom{0}&0&\phantom{0}&1&\phantom{0}&-3&\phantom{0}&-3&\phantom{0}&1&\phantom{0}&0&\phantom{0}&\phantom{0}&\phantom{0}&\phantom{0}&\phantom{0}&\phantom{0}&\phantom{0}&\phantom{0}&\phantom{0}&\phantom{0}&\phantom{0}\\
      \phantom{0}& \phantom{0}& \phantom{0}& \phantom{0}& \phantom{0}&
      \phantom{0}& \phantom{0}& \phantom{0}& \phantom{0}&
      \phantom{0}&0&\phantom{0}&1&\phantom{0}&1&\phantom{0}&1&\phantom{0}&1&\phantom{0}&1&\phantom{0}&0&\phantom{0}&\phantom{0}&\phantom{0}&\phantom{0}&\phantom{0}&\phantom{0}&\phantom{0}&\phantom{0}&\phantom{0}&\phantom{0}\\
      \phantom{0}& \phantom{0}& \phantom{0}& \phantom{0}& \phantom{0}&
      \phantom{0}& \phantom{0}& \phantom{0}&
      \phantom{0}&0&\phantom{0}&1&\phantom{0}&5&\phantom{0}&5&\phantom{0}&5&\phantom{0}&5&\phantom{0}&1&\phantom{0}&0&\phantom{0}&\phantom{0}&\phantom{0}&\phantom{0}&\phantom{0}&\phantom{0}&\phantom{0}&\phantom{0}&\phantom{0}\\
      \phantom{0}& \phantom{0}& \phantom{0}& \phantom{0}& \phantom{0}&
      \phantom{0}& \phantom{0}&
      \phantom{0}&0&\phantom{0}&1&\phantom{0}&9&\phantom{0}&-7&\phantom{0}&-7&\phantom{0}&-7&\phantom{0}&9&\phantom{0}&1&\phantom{0}&0&\phantom{0}&\phantom{0}&\phantom{0}&\phantom{0}&\phantom{0}&\phantom{0}&\phantom{0}&\phantom{0}\\
      \phantom{0}& \phantom{0}& \phantom{0}& \phantom{0}& \phantom{0}&
      \phantom{0}&
      \phantom{0}&0&\phantom{0}&1&\phantom{0}&13&\phantom{0}&-3&\phantom{0}&-3&\phantom{0}&-3&\phantom{0}&-3&\phantom{0}&13&\phantom{0}&1&\phantom{0}&0&\phantom{0}&\phantom{0}&\phantom{0}&\phantom{0}&\phantom{0}&\phantom{0}&\phantom{0}\\
      \phantom{0}& \phantom{0}&\phantom{0}& \phantom{0}& \phantom{0}&
      \phantom{0}&0&\phantom{0}&1&\phantom{0}&17&\phantom{0}&17&\phantom{0}&17&\phantom{0}&17&\phantom{0}&17&\phantom{0}&17&\phantom{0}&17&\phantom{0}&1&\phantom{0}&0&\phantom{0}&\phantom{0}&\phantom{0}&\phantom{0}&\phantom{0}&\phantom{0}\\
      \phantom{0}& \phantom{0}&\phantom{0}& \phantom{0}&
      \phantom{0}&0&\phantom{0}&1&\phantom{0}&21&\phantom{0}&53&\phantom{0}&-11&\phantom{0}&-11&\phantom{0}&-11&\phantom{0}&-11&\phantom{0}&53&\phantom{0}&21&\phantom{0}&1&\phantom{0}&0&\phantom{0}&\phantom{0}&\phantom{0}&\phantom{0}&\phantom{0}\\
      \phantom{0}& \phantom{0}&\phantom{0}&
      \phantom{0}&0&\phantom{0}&1&\phantom{0}&25&\phantom{0}&105&\phantom{0}&-23&\phantom{0}&-23&\phantom{0}&-23&\phantom{0}&-23&\phantom{0}&-23&\phantom{0}&105&\phantom{0}&25&\phantom{0}&1&\phantom{0}&0&\phantom{0}&\phantom{0}&\phantom{0}&\phantom{0}\\
      \phantom{0}& \phantom{0}&
      \phantom{0}&0&\phantom{0}&1&\phantom{0}&29&\phantom{0}&173&\phantom{0}&45&\phantom{0}&45&\phantom{0}&45&\phantom{0}&45&\phantom{0}&45&\phantom{0}&45&\phantom{0}&173&\phantom{0}&29&\phantom{0}&1&\phantom{0}&0&\phantom{0}&\phantom{0}&\phantom{0}\\
      \phantom{0}&
      \phantom{0}&0&\phantom{0}&1&\phantom{0}&33&\phantom{0}&257&\phantom{0}&257&\phantom{0}&1&\phantom{0}&1&\phantom{0}&1&\phantom{0}&1&\phantom{0}&1&\phantom{0}&257&\phantom{0}&257&\phantom{0}&33&\phantom{0}&1&\phantom{0}&0&\phantom{0}&\phantom{0}\\
      \phantom{0}&0&\phantom{0}&1&\phantom{0}&37&\phantom{0}&357&\phantom{0}&677&\phantom{0}&-91&\phantom{0}&-91&\phantom{0}&-91&\phantom{0}&-91&\phantom{0}&-91&\phantom{0}&-91&\phantom{0}&677&\phantom{0}&357&\phantom{0}&37&\phantom{0}&1&\phantom{0}&0&\phantom{0}\\
    };
    \begin{pgfonlayer}{background}
      \node[inner sep=-15pt,fit=(m-1-18)]  (1) {};
      \node[inner sep=-15pt,fit=(m-3-19)]  (3) {};
      \node[inner sep=-15pt,fit=(m-6-20)]  (4) {};
      \node[inner sep=-15pt,fit=(m-9-21)]  (5) {};
      \node[inner sep=-15pt,fit=(m-12-22)] (6) {};
      \node[inner sep=-15pt,fit=(m-15-23)] (7) {};
      \node[inner sep=-15pt,fit=(m-15-11)] (8) {};
      \node[inner sep=-15pt,fit=(m-12-13)] (9) {};
      \node[inner sep=-15pt,fit=(m-9-14)] (10) {};
      \node[inner sep=-15pt,fit=(m-6-15)] (11) {};
      \node[inner sep=-15pt,fit=(m-3-16)] (12) {};
      \node[inner sep=-15pt,fit=(m-1-17)] (14) {};
      \draw[rounded corners,color=orange,very thick,dashed,fill=orange,fill opacity=0.1,inner sep=-15pt]
      (1.north east) |- (3.north east) |- (4.north east) |- (5.north east) |- (6.north east)
      |- (7.north east) |- (8.south west) |- (8.north east) |- (9.north west)
      |- (10.north west) |- (11.north west) |- (12.north west) |- (14.north west)-- cycle;
      \node [rounded corners, very thick, draw=red, rotate fit=45, fit=(m-3-16) (m-15-4)] {};
      \node [rounded corners, very thick, draw=red, rotate fit=45, fit=(m-7-16) (m-15-8)] {};
      \node [rounded corners, very thick, draw=red, rotate fit=45, fit=(m-11-16) (m-15-12)] {};
      \node [rounded corners, very thick, draw=red, rotate fit=45, fit=(m-15-16) (m-15-16)] {};
      \node [rounded corners, very thick, draw=red, rotate fit=45, fit=(m-1-18) (m-15-32)] {};
      \node [rounded corners, very thick, draw=red, rotate fit=45, fit=(m-5-18) (m-15-28)] {};
      \node [rounded corners, very thick, draw=red, rotate fit=45, fit=(m-9-18) (m-15-24)] {};
      \node [rounded corners, very thick, draw=red, rotate fit=45, fit=(m-13-18) (m-15-20)] {};
    \end{pgfonlayer}
  \end{tikzpicture}
\end{adjustbox}


==> rhorhoasymptotics.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \fontfamily{cmp}%
  \selectfont
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(7200.00,4320.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(884,561){\makebox(0,0)[r]{\strut{}$0$}}%
      \csname LTb\endcsname%%
      \put(884,1005){\makebox(0,0)[r]{\strut{}$0.005$}}%
      \csname LTb\endcsname%%
      \put(884,1449){\makebox(0,0)[r]{\strut{}$0.01$}}%
      \csname LTb\endcsname%%
      \put(884,1892){\makebox(0,0)[r]{\strut{}$0.015$}}%
      \csname LTb\endcsname%%
      \put(884,2336){\makebox(0,0)[r]{\strut{}$0.02$}}%
      \csname LTb\endcsname%%
      \put(884,2780){\makebox(0,0)[r]{\strut{}$0.025$}}%
      \csname LTb\endcsname%%
      \put(884,3224){\makebox(0,0)[r]{\strut{}$0.03$}}%
      \csname LTb\endcsname%%
      \put(884,3667){\makebox(0,0)[r]{\strut{}$0.035$}}%
      \csname LTb\endcsname%%
      \put(884,4111){\makebox(0,0)[r]{\strut{}$0.04$}}%
      \csname LTb\endcsname%%
      \put(988,353){\makebox(0,0){\strut{}$-1.5$}}%
      \csname LTb\endcsname%%
      \put(1971,353){\makebox(0,0){\strut{}$-1$}}%
      \csname LTb\endcsname%%
      \put(2954,353){\makebox(0,0){\strut{}$-0.5$}}%
      \csname LTb\endcsname%%
      \put(3938,353){\makebox(0,0){\strut{}$0$}}%
      \csname LTb\endcsname%%
      \put(4921,353){\makebox(0,0){\strut{}$0.5$}}%
      \csname LTb\endcsname%%
      \put(5904,353){\makebox(0,0){\strut{}$1$}}%
      \csname LTb\endcsname%%
      \put(6887,353){\makebox(0,0){\strut{}$1.5$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(156,2336){\rotatebox{-270}{\makebox(0,0){\strut{}$\sqrt{t}C\left(\frac{t}{2}+\zeta\sqrt{t},t\right)$}}}%
      \csname LTb\endcsname%%
      \put(3937,145){\makebox(0,0){\strut{}$\zeta$}}%
      \csname LTb\endcsname%%
      \put(1383,3872){\makebox(0,0)[l]{\strut{}$t=100$}}%
      \csname LTb\endcsname%%
      \put(1383,3664){\makebox(0,0)[l]{\strut{}$t=1000$}}%
      \csname LTb\endcsname%%
      \put(884,561){\makebox(0,0)[r]{\strut{}$0$}}%
      \csname LTb\endcsname%%
      \put(884,1005){\makebox(0,0)[r]{\strut{}$0.005$}}%
      \csname LTb\endcsname%%
      \put(884,1449){\makebox(0,0)[r]{\strut{}$0.01$}}%
      \csname LTb\endcsname%%
      \put(884,1892){\makebox(0,0)[r]{\strut{}$0.015$}}%
      \csname LTb\endcsname%%
      \put(884,2336){\makebox(0,0)[r]{\strut{}$0.02$}}%
      \csname LTb\endcsname%%
      \put(884,2780){\makebox(0,0)[r]{\strut{}$0.025$}}%
      \csname LTb\endcsname%%
      \put(884,3224){\makebox(0,0)[r]{\strut{}$0.03$}}%
      \csname LTb\endcsname%%
      \put(884,3667){\makebox(0,0)[r]{\strut{}$0.035$}}%
      \csname LTb\endcsname%%
      \put(884,4111){\makebox(0,0)[r]{\strut{}$0.04$}}%
      \csname LTb\endcsname%%
      \put(988,353){\makebox(0,0){\strut{}$-1.5$}}%
      \csname LTb\endcsname%%
      \put(1971,353){\makebox(0,0){\strut{}$-1$}}%
      \csname LTb\endcsname%%
      \put(2954,353){\makebox(0,0){\strut{}$-0.5$}}%
      \csname LTb\endcsname%%
      \put(3938,353){\makebox(0,0){\strut{}$0$}}%
      \csname LTb\endcsname%%
      \put(4921,353){\makebox(0,0){\strut{}$0.5$}}%
      \csname LTb\endcsname%%
      \put(5904,353){\makebox(0,0){\strut{}$1$}}%
      \csname LTb\endcsname%%
      \put(6887,353){\makebox(0,0){\strut{}$1.5$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{rhorhoasymptotics1.pdf}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> rhorhoplot.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \fontfamily{cmp}%
  \selectfont
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(7200.00,4320.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(988,561){\makebox(0,0)[r]{\strut{}$0$}}%
      \csname LTb\endcsname%%
      \put(988,1005){\makebox(0,0)[r]{\strut{}$0.0005$}}%
      \csname LTb\endcsname%%
      \put(988,1449){\makebox(0,0)[r]{\strut{}$0.001$}}%
      \csname LTb\endcsname%%
      \put(988,1892){\makebox(0,0)[r]{\strut{}$0.0015$}}%
      \csname LTb\endcsname%%
      \put(988,2336){\makebox(0,0)[r]{\strut{}$0.002$}}%
      \csname LTb\endcsname%%
      \put(988,2780){\makebox(0,0)[r]{\strut{}$0.0025$}}%
      \csname LTb\endcsname%%
      \put(988,3224){\makebox(0,0)[r]{\strut{}$0.003$}}%
      \csname LTb\endcsname%%
      \put(988,3667){\makebox(0,0)[r]{\strut{}$0.0035$}}%
      \csname LTb\endcsname%%
      \put(988,4111){\makebox(0,0)[r]{\strut{}$0.004$}}%
      \csname LTb\endcsname%%
      \put(1092,353){\makebox(0,0){\strut{}$-200$}}%
      \csname LTb\endcsname%%
      \put(1816,353){\makebox(0,0){\strut{}$-150$}}%
      \csname LTb\endcsname%%
      \put(2541,353){\makebox(0,0){\strut{}$-100$}}%
      \csname LTb\endcsname%%
      \put(3265,353){\makebox(0,0){\strut{}$-50$}}%
      \csname LTb\endcsname%%
      \put(3990,353){\makebox(0,0){\strut{}$0$}}%
      \csname LTb\endcsname%%
      \put(4714,353){\makebox(0,0){\strut{}$50$}}%
      \csname LTb\endcsname%%
      \put(5438,353){\makebox(0,0){\strut{}$100$}}%
      \csname LTb\endcsname%%
      \put(6163,353){\makebox(0,0){\strut{}$150$}}%
      \csname LTb\endcsname%%
      \put(6887,353){\makebox(0,0){\strut{}$200$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(104,2336){\rotatebox{-270}{\makebox(0,0){\strut{}$C(x,t)$}}}%
      \csname LTb\endcsname%%
      \put(3989,145){\makebox(0,0){\strut{}$x$}}%
      \csname LTb\endcsname%%
      \put(5951,3872){\makebox(0,0)[l]{\strut{}$t=100$}}%
      \csname LTb\endcsname%%
      \put(5951,3664){\makebox(0,0)[l]{\strut{}$t=200$}}%
      \csname LTb\endcsname%%
      \put(5951,3456){\makebox(0,0)[l]{\strut{}$t=300$}}%
      \csname LTb\endcsname%%
      \put(988,561){\makebox(0,0)[r]{\strut{}$0$}}%
      \csname LTb\endcsname%%
      \put(988,1005){\makebox(0,0)[r]{\strut{}$0.0005$}}%
      \csname LTb\endcsname%%
      \put(988,1449){\makebox(0,0)[r]{\strut{}$0.001$}}%
      \csname LTb\endcsname%%
      \put(988,1892){\makebox(0,0)[r]{\strut{}$0.0015$}}%
      \csname LTb\endcsname%%
      \put(988,2336){\makebox(0,0)[r]{\strut{}$0.002$}}%
      \csname LTb\endcsname%%
      \put(988,2780){\makebox(0,0)[r]{\strut{}$0.0025$}}%
      \csname LTb\endcsname%%
      \put(988,3224){\makebox(0,0)[r]{\strut{}$0.003$}}%
      \csname LTb\endcsname%%
      \put(988,3667){\makebox(0,0)[r]{\strut{}$0.0035$}}%
      \csname LTb\endcsname%%
      \put(988,4111){\makebox(0,0)[r]{\strut{}$0.004$}}%
      \csname LTb\endcsname%%
      \put(1092,353){\makebox(0,0){\strut{}$-200$}}%
      \csname LTb\endcsname%%
      \put(1816,353){\makebox(0,0){\strut{}$-150$}}%
      \csname LTb\endcsname%%
      \put(2541,353){\makebox(0,0){\strut{}$-100$}}%
      \csname LTb\endcsname%%
      \put(3265,353){\makebox(0,0){\strut{}$-50$}}%
      \csname LTb\endcsname%%
      \put(3990,353){\makebox(0,0){\strut{}$0$}}%
      \csname LTb\endcsname%%
      \put(4714,353){\makebox(0,0){\strut{}$50$}}%
      \csname LTb\endcsname%%
      \put(5438,353){\makebox(0,0){\strut{}$100$}}%
      \csname LTb\endcsname%%
      \put(6163,353){\makebox(0,0){\strut{}$150$}}%
      \csname LTb\endcsname%%
      \put(6887,353){\makebox(0,0){\strut{}$200$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{rhorhoplot1.pdf}}%
    \gplfronttext
  \end{picture}%
\endgroup

